Study of an entropy dissipating finite volume scheme for a nonlocal cross-diffusion system

In this paper we analyse a finite volume scheme for a nonlocal version of the Shigesada-Kawazaki-Teramoto (SKT) cross-diffusion system. We prove the existence of solutions to the scheme, derive qualitative properties of the solutions and prove its convergence. The proofs rely on a discrete entropy-dissipation inequality, discrete compactness arguments, and on the novel adaptation of the so-called duality method at the discrete level. Finally, thanks to numerical experiments, we investigate the influence of the nonlocality in the system: on convergence properties of the scheme, as an approximation of the local system and on the development of diffusive instabilities.

==> local_nonlocal_indicator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
scale only axis,
xmode=log,
xmin=0.001,
xmax=2,
xminorticks=true,
xlabel={$\delta/L$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={at = {(1.0,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.23002740349045\\
0.5	2.54114578626428\\
0.4	2.13556278264275\\
0.3	1.62994743369678\\
0.2	1.08205256734307\\
0.1	0.597556521931737\\
0.05	0.427735833421858\\
0.04	0.382083711463199\\
0.03	0.322736374386223\\
0.02	0.248706983214396\\
0.01	0.164064432233567\\
0.005	0.102057279805887\\
0.003	0.0745733610728946\\
};
\addlegendentry{$W_1$ (order: $0.65$)}

\addplot [color=blue, dashed, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.05319804246771\\
0.5	3.0502225890075\\
0.4	2.7534483929286\\
0.3	2.36650877805009\\
0.2	1.95331793256302\\
0.1	1.55330288785731\\
0.05	1.33694907023247\\
0.04	1.24910183674991\\
0.03	1.11586933285021\\
0.02	0.915577848065252\\
0.01	0.6911529631725\\
0.005	0.483569480376013\\
0.003	0.375539748971271\\
};
\addlegendentry{$L^1$ (order: $0.38$)}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.0922154014351\\
0.5	0.974826583203721\\
0.4	1.0399393540034\\
0.3	1.06483925440273\\
0.2	1.05138527105017\\
0.1	1.03923396554592\\
0.05	1.02940148982679\\
0.04	1.04755977464866\\
0.03	1.07040103139088\\
0.02	1.09293306452348\\
0.01	1.10725731750609\\
0.005	1.10376632763749\\
0.003	1.08764248877969\\
};
\addlegendentry{$L^\infty$}

\end{axis}
\end{tikzpicture}%

==> local_nonlocal_smooth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
scale only axis,
xmode=log,
xmin=0.001,
xmax=2,
xminorticks=true,
xlabel={$\delta/L$},
ymode=log,
ymin=1e-6,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={at = {(1.0,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	17.36869633489\\
0.5	5.01782434611946\\
0.4	3.12438286330904\\
0.3	1.72643288535814\\
0.2	0.756032123487418\\
0.1	0.188157131993878\\
0.05	0.0459226722472736\\
0.04	0.0296581616728354\\
0.03	0.0169408069271463\\
0.02	0.00776230345867207\\
0.01	0.00211661549991365\\
0.005	0.000423300471877955\\
0.003	0.00014109889930773\\
};
\addlegendentry{$W_1$ (order: $2.01$)}

\addplot [color=blue, dashed, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.53106620994319\\
0.5	1.46211826081622\\
0.4	0.940539190241608\\
0.3	0.536690541887217\\
0.2	0.243283675512452\\
0.1	0.0625753631515012\\
0.05	0.0154540384762746\\
0.04	0.00999614764469887\\
0.03	0.00571684168992667\\
0.02	0.00262190103930717\\
0.01	0.000715343110626223\\
0.005	0.000143085165811804\\
0.003	4.7695969690004e-05\\
};
\addlegendentry{$L^1$ (order: $1.98$)}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.394312773801331\\
0.5	0.128263593682307\\
0.4	0.0818146872499927\\
0.3	0.0460837671720641\\
0.2	0.0207525952941274\\
0.1	0.005374429973556\\
0.05	0.00138050133490772\\
0.04	0.000900583413454739\\
0.03	0.000518892119064224\\
0.02	0.000239393561033516\\
0.01	6.55729413716472e-05\\
0.005	1.31322153718999e-05\\
0.003	4.37839287863173e-06\\
};
\addlegendentry{$L^\infty$ (order: $1.97$)}

\end{axis}
\end{tikzpicture}%

==> turing_crossdiff_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.729975954367972\\
0.05	0.766913920457814\\
0.1	0.803313694618524\\
0.15	0.838463989053886\\
0.2	0.871643537781705\\
0.25	0.902139814013537\\
0.3	0.929270349059045\\
0.35	0.95240556389483\\
0.4	0.97099177350177\\
0.45	0.984572866362317\\
0.5	0.99280913238206\\
0.55	0.995491833052072\\
0.6	0.992552378934831\\
0.65	0.984065379939247\\
0.7	0.970245320941368\\
0.75	0.951437132120559\\
0.8	0.928101407834352\\
0.85	0.900795423412688\\
0.9	0.870151364303771\\
0.95	0.836853295923114\\
1	0.801614367325681\\
1.05	0.765155579281935\\
1.1	0.728187193199693\\
1.15	0.691393553629739\\
1.2	0.655421784885256\\
1.25	0.620874535989889\\
1.3	0.588306712114653\\
1.35	0.558225958226174\\
1.4	0.53109655513345\\
1.45	0.507346344852482\\
1.5	0.487376311259485\\
1.55	0.471572490559259\\
1.6	0.46031996033806\\
1.65	0.454018742144745\\
1.7	0.453101537152491\\
1.75	0.458053283599221\\
1.8	0.469432562620675\\
1.85	0.487894865875498\\
1.9	0.514217646935024\\
1.95	0.54932687070208\\
2	0.594324397691905\\
2.05	0.650514919643047\\
2.1	0.71943020362077\\
2.15	0.802846985993124\\
2.2	0.902792857402391\\
2.25	1.0215317870444\\
2.3	1.16151752553609\\
2.35	1.32529917976774\\
2.4	1.51535934651007\\
2.45	1.73386257340286\\
2.5	1.98229282964793\\
2.55	2.26096657625977\\
2.6	2.56842741584974\\
2.65	2.9007635401498\\
2.7	3.25094177166256\\
2.75	3.60831594291631\\
2.8	3.95852401385993\\
2.85	4.28400433082717\\
2.9	4.56529623497363\\
2.95	4.78311806372999\\
3	4.92095692607699\\
3.05	4.96764582873925\\
3.1	4.91927543508414\\
3.15	4.77989363901468\\
3.2	4.56078153606798\\
3.25	4.27852449273303\\
3.3	3.95242920621046\\
3.35	3.6019390534658\\
3.4	3.2445683219711\\
3.45	2.89461603260056\\
3.5	2.56266237345454\\
3.55	2.25568048778229\\
3.6	1.97753290562923\\
3.65	1.72963898112577\\
3.7	1.51165673177321\\
3.75	1.32208634071086\\
3.8	1.1587548775899\\
3.85	1.01917672587195\\
3.9	0.900803351359424\\
3.95	0.801183794469451\\
4	0.718058094016878\\
4.05	0.649403193379729\\
4.1	0.593446964181968\\
4.15	0.548662042657855\\
4.2	0.513747776633746\\
4.25	0.487605900952392\\
4.3	0.469313570189411\\
4.35	0.458095970819055\\
4.4	0.45329978258164\\
4.45	0.454368143481903\\
4.5	0.460817399018011\\
4.55	0.472215711085013\\
4.6	0.488163512392711\\
4.65	0.508275780355044\\
4.7	0.532166143325207\\
4.75	0.559432901960484\\
4.8	0.589647133670514\\
4.85	0.622343134622472\\
4.9	0.657011528099197\\
4.95	0.693095416304302\\
5	0.729989961089012\\
5.05	0.767045734668559\\
5.1	0.803576074245181\\
5.15	0.838868499989898\\
5.2	0.872200017499908\\
5.25	0.902855837254257\\
5.3	0.930150729441217\\
5.35	0.953451927595496\\
5.4	0.972202240165477\\
5.45	0.985941867696557\\
5.5	0.994327390521262\\
5.55	0.997146509349671\\
5.6	0.994327390521256\\
5.65	0.985941867696546\\
5.7	0.972202240165461\\
5.75	0.953451927595476\\
5.8	0.930150729441192\\
5.85	0.902855837254229\\
5.9	0.872200017499877\\
5.95	0.838868499989865\\
6	0.803576074245146\\
6.05	0.767045734668523\\
6.1	0.729989961088977\\
6.15	0.693095416304267\\
6.2	0.657011528099163\\
6.25	0.622343134622439\\
6.3	0.589647133670484\\
6.35	0.559432901960456\\
6.4	0.532166143325182\\
6.45	0.508275780355023\\
6.5	0.488163512392695\\
6.55	0.472215711085\\
6.6	0.460817399018003\\
6.65	0.4543681434819\\
6.7	0.453299782581642\\
6.75	0.458095970819064\\
6.8	0.469313570189426\\
6.85	0.487605900952414\\
6.9	0.513747776633776\\
6.95	0.548662042657894\\
7	0.593446964182018\\
7.05	0.64940319337979\\
7.1	0.718058094016953\\
7.15	0.801183794469541\\
7.2	0.900803351359531\\
7.25	1.01917672587208\\
7.3	1.15875487759004\\
7.35	1.32208634071103\\
7.4	1.51165673177341\\
7.45	1.729638981126\\
7.5	1.97753290562949\\
7.55	2.25568048778258\\
7.6	2.56266237345486\\
7.65	2.8946160326009\\
7.7	3.24456832197145\\
7.75	3.60193905346616\\
7.8	3.9524292062108\\
7.85	4.27852449273333\\
7.9	4.56078153606823\\
7.95	4.77989363901486\\
8	4.91927543508423\\
8.05	4.96764582873925\\
8.1	4.92095692607689\\
8.15	4.78311806372981\\
8.2	4.56529623497338\\
8.25	4.28400433082687\\
8.3	3.95852401385959\\
8.35	3.60831594291595\\
8.4	3.2509417716622\\
8.45	2.90076354014946\\
8.5	2.56842741584942\\
8.55	2.26096657625948\\
8.6	1.98229282964767\\
8.65	1.73386257340262\\
8.7	1.51535934650987\\
8.75	1.32529917976756\\
8.8	1.16151752553594\\
8.85	1.02153178704427\\
8.9	0.902792857402283\\
8.95	0.802846985993033\\
9	0.719430203620694\\
9.05	0.650514919642986\\
9.1	0.594324397691855\\
9.15	0.54932687070204\\
9.2	0.514217646934994\\
9.25	0.487894865875476\\
9.3	0.46943256262066\\
9.35	0.458053283599213\\
9.4	0.453101537152488\\
9.45	0.454018742144748\\
9.5	0.460319960338068\\
9.55	0.471572490559272\\
9.6	0.487376311259502\\
9.65	0.507346344852503\\
9.7	0.531096555133474\\
9.75	0.558225958226201\\
9.8	0.588306712114683\\
9.85	0.62087453598992\\
9.9	0.655421784885289\\
9.95	0.691393553629773\\
10	0.728187193199727\\
10.05	0.765155579281969\\
10.1	0.801614367325715\\
10.15	0.836853295923145\\
10.2	0.8701513643038\\
10.25	0.900795423412714\\
10.3	0.928101407834374\\
10.35	0.951437132120578\\
10.4	0.970245320941381\\
10.45	0.984065379939255\\
10.5	0.992552378934834\\
10.55	0.99549183305207\\
10.6	0.992809132382052\\
10.65	0.984572866362304\\
10.7	0.970991773501752\\
10.75	0.952405563894807\\
10.8	0.929270349059018\\
10.85	0.902139814013507\\
10.9	0.871643537781671\\
10.95	0.838463989053851\\
11	0.803313694618488\\
11.05	0.766913920457776\\
11.1	0.729975954367935\\
11.15	0.693185776526118\\
11.2	0.657192591822588\\
11.25	0.622601409779459\\
11.3	0.589969619322703\\
11.35	0.559807330383326\\
11.4	0.532581145954557\\
11.45	0.508720982471515\\
11.5	0.488629563425858\\
11.55	0.472694258229618\\
11.6	0.461301011674158\\
11.65	0.454850195088434\\
11.7	0.453774294933137\\
11.75	0.458557424144052\\
11.8	0.469756680307518\\
11.85	0.488025362900951\\
11.9	0.514137972464599\\
11.95	0.549016709922443\\
12	0.593758821345666\\
12.05	0.649663519636343\\
12.1	0.718256264614508\\
12.15	0.801306780014077\\
12.2	0.900835202415558\\
12.25	1.01909808477267\\
12.3	1.15854259015421\\
12.35	1.32171328350007\\
12.4	1.51109202555609\\
12.45	1.72884882364412\\
12.5	1.9764823131022\\
12.55	2.25433625773632\\
12.6	2.5609975270224\\
12.65	2.89261580345442\\
12.7	3.2422373751523\\
12.75	3.59930902619618\\
12.8	3.94956495231392\\
12.85	4.27552682761753\\
12.9	4.55778421120005\\
12.95	4.77705311265854\\
13	4.91675384995952\\
13.05	4.96558999311854\\
13.1	4.91947801206575\\
13.15	4.78227711058312\\
13.2	4.56509896057901\\
13.25	4.28440584522576\\
13.3	3.95944113747258\\
13.35	3.60964316822918\\
13.4	3.25256688045054\\
13.45	2.9025800731735\\
13.5	2.57034278809235\\
13.55	2.26290596933234\\
13.6	1.98419977253532\\
13.65	1.73569736578533\\
13.7	1.51709636733797\\
13.75	1.32692385414771\\
13.8	1.16302343470771\\
13.85	1.02291817027478\\
13.9	0.904062591495641\\
13.95	0.80400503087478\\
14	0.720482454127712\\
14.05	0.651467386903679\\
14.1	0.595182644640992\\
14.15	0.550095636024586\\
14.2	0.514900604426572\\
14.25	0.48849447880545\\
14.3	0.469950003803351\\
14.35	0.458488401083447\\
14.4	0.45345285277538\\
14.45	0.454283475908543\\
14.5	0.46049407794893\\
14.55	0.471650774767541\\
14.6	0.487352460044923\\
14.65	0.507213101107277\\
14.7	0.530845873336672\\
14.75	0.557849213639052\\
14.8	0.587794957180615\\
14.85	0.620218806807585\\
14.9	0.654613457773772\\
14.95	0.690424747926867\\
15	0.727051211643209\\
15.05	0.763847371888968\\
15.1	0.800130999052555\\
15.15	0.835194393178577\\
15.2	0.868319511358926\\
15.25	0.898796477709315\\
15.3	0.92594470387436\\
15.35	0.949135547533107\\
15.4	0.967815185607397\\
15.45	0.981526219358898\\
15.5	0.989926495487371\\
15.55	0.99280374210728\\
15.6	0.990084882787545\\
15.65	0.981839285041984\\
15.7	0.968275680406186\\
15.75	0.949733005503242\\
15.8	0.926665895865424\\
15.85	0.899625960439311\\
15.9	0.869240232819894\\
15.95	0.836188314092314\\
16	0.80117969283335\\
16.05	0.76493257127372\\
16.1	0.728155277762881\\
16.15	0.691531045990887\\
16.2	0.655706631701194\\
16.25	0.621284952274838\\
16.3	0.588821698161394\\
16.35	0.558825691368274\\
16.4	0.531762658759011\\
16.45	0.508062042467046\\
16.5	0.488126476635474\\
16.55	0.472343606322897\\
16.6	0.461099997061497\\
16.65	0.454796968499145\\
16.7	0.453868269297089\\
16.75	0.458799579060768\\
16.8	0.470149860755736\\
16.85	0.488574573896427\\
16.9	0.514850667749178\\
16.95	0.54990306690178\\
17	0.594831985584239\\
17.05	0.650939789201183\\
17.1	0.719755166136934\\
17.15	0.803050963134599\\
17.2	0.902850046207647\\
17.25	1.02141086878213\\
17.3	1.16118103625784\\
17.35	1.3247032299721\\
17.4	1.51445396650307\\
17.45	1.73259306197537\\
17.5	1.98060257469284\\
17.55	2.25880185284579\\
17.6	2.56574457803533\\
17.65	2.89753871204148\\
17.7	3.2471825200341\\
17.75	3.60407345600347\\
17.8	3.95390316302882\\
17.85	4.27916805220521\\
17.9	4.56046056956448\\
17.95	4.77853556296893\\
18	4.91688911901261\\
18.05	4.96432929735397\\
18.1	4.91688911901252\\
18.15	4.77853556296875\\
18.2	4.56046056956422\\
18.25	4.27916805220489\\
18.3	3.95390316302847\\
18.35	3.6040734560031\\
18.4	3.24718252003373\\
18.45	2.89753871204113\\
18.5	2.565744578035\\
18.55	2.25880185284549\\
18.6	1.98060257469257\\
18.65	1.73259306197513\\
18.7	1.51445396650286\\
18.75	1.32470322997192\\
18.8	1.16118103625769\\
18.85	1.021410868782\\
18.9	0.902850046207535\\
18.95	0.803050963134506\\
19	0.719755166136857\\
19.05	0.650939789201119\\
19.1	0.594831985584188\\
19.15	0.549903066901739\\
19.2	0.514850667749147\\
19.25	0.488574573896404\\
19.3	0.47014986075572\\
19.35	0.45879957906076\\
19.4	0.453868269297087\\
19.45	0.454796968499148\\
19.5	0.461099997061506\\
19.55	0.472343606322911\\
19.6	0.488126476635493\\
19.65	0.508062042467069\\
19.7	0.531762658759037\\
19.75	0.558825691368304\\
19.8	0.588821698161427\\
19.85	0.621284952274873\\
19.9	0.655706631701231\\
19.95	0.691531045990925\\
20	0.728155277762919\\
20.05	0.764932571273758\\
20.1	0.801179692833388\\
20.15	0.836188314092351\\
20.2	0.869240232819928\\
20.25	0.899625960439342\\
20.3	0.926665895865452\\
20.35	0.949733005503265\\
20.4	0.968275680406205\\
20.45	0.981839285041997\\
20.5	0.990084882787553\\
20.55	0.992803742107282\\
20.6	0.989926495487368\\
20.65	0.981526219358889\\
20.7	0.967815185607383\\
20.75	0.949135547533088\\
20.8	0.925944703874337\\
20.85	0.898796477709288\\
20.9	0.868319511358896\\
20.95	0.835194393178544\\
21	0.800130999052521\\
21.05	0.763847371888932\\
21.1	0.727051211643173\\
21.15	0.690424747926831\\
21.2	0.654613457773738\\
21.25	0.620218806807552\\
21.3	0.587794957180584\\
21.35	0.557849213639024\\
21.4	0.530845873336647\\
21.45	0.507213101107255\\
21.5	0.487352460044905\\
21.55	0.471650774767527\\
21.6	0.460494077948922\\
21.65	0.454283475908539\\
21.7	0.453452852775381\\
21.75	0.458488401083455\\
21.8	0.469950003803365\\
21.85	0.488494478805473\\
21.9	0.514900604426603\\
21.95	0.550095636024626\\
22	0.595182644641043\\
22.05	0.651467386903742\\
22.1	0.720482454127788\\
22.15	0.804005030874872\\
22.2	0.90406259149575\\
22.25	1.02291817027491\\
22.3	1.16302343470786\\
22.35	1.32692385414788\\
22.4	1.51709636733818\\
22.45	1.73569736578557\\
22.5	1.98419977253559\\
22.55	2.26290596933264\\
22.6	2.57034278809267\\
22.65	2.90258007317385\\
22.7	3.2525668804509\\
22.75	3.60964316822954\\
22.8	3.95944113747292\\
22.85	4.28440584522606\\
22.9	4.56509896057926\\
22.95	4.7822771105833\\
23	4.91947801206584\\
23.05	4.96558999311854\\
23.1	4.91675384995942\\
23.15	4.77705311265836\\
23.2	4.55778421119979\\
23.25	4.27552682761722\\
23.3	3.94956495231357\\
23.35	3.59930902619582\\
23.4	3.24223737515194\\
23.45	2.89261580345407\\
23.5	2.56099752702208\\
23.55	2.25433625773603\\
23.6	1.97648231310193\\
23.65	1.72884882364388\\
23.7	1.51109202555589\\
23.75	1.32171328349989\\
23.8	1.15854259015406\\
23.85	1.01909808477254\\
23.9	0.900835202415448\\
23.95	0.801306780013984\\
24	0.718256264614431\\
24.05	0.649663519636279\\
24.1	0.593758821345615\\
24.15	0.549016709922403\\
24.2	0.514137972464568\\
24.25	0.488025362900929\\
24.3	0.469756680307503\\
24.35	0.458557424144044\\
24.4	0.453774294933134\\
24.45	0.454850195088437\\
24.5	0.461301011674166\\
24.55	0.472694258229632\\
24.6	0.488629563425875\\
24.65	0.508720982471537\\
24.7	0.532581145954583\\
24.75	0.559807330383355\\
24.8	0.589969619322734\\
24.85	0.622601409779493\\
24.9	0.657192591822624\\
24.95	0.693185776526155\\
};
%\addlegendentry{u1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1.26319681751302\\
0.05	1.25777177516489\\
0.1	1.25315004377499\\
0.15	1.24925506418203\\
0.2	1.24601367343931\\
0.25	1.24335738714761\\
0.3	1.24122367898202\\
0.35	1.23955721634697\\
0.4	1.23831100792377\\
0.45	1.23744741830471\\
0.5	1.23693900729208\\
0.55	1.23676915687842\\
0.6	1.23693245720298\\
0.65	1.23743483336812\\
0.7	1.23829340709086\\
0.75	1.2395360997636\\
0.8	1.24120099554468\\
0.85	1.24333549360408\\
0.9	1.24599528681515\\
0.95	1.2492432094908\\
1	1.25314799901488\\
1.05	1.25778301552585\\
1.1	1.26322496053619\\
1.15	1.26955263005669\\
1.2	1.27684573106077\\
1.25	1.2851837825867\\
1.3	1.29464511497932\\
1.35	1.30530597314314\\
1.4	1.31723972250422\\
1.45	1.33051614980707\\
1.5	1.34520084493186\\
1.55	1.36135464452923\\
1.6	1.37903311328587\\
1.65	1.39828603385351\\
1.7	1.41915687167195\\
1.75	1.44168217586328\\
1.8	1.46589087185632\\
1.85	1.4918033952449\\
1.9	1.51943060949664\\
1.95	1.54877244254066\\
2	1.57981616921754\\
2.05	1.61253425864517\\
2.1	1.6468816988337\\
2.15	1.68279270724645\\
2.2	1.72017673847367\\
2.25	1.75891371340565\\
2.3	1.79884842506872\\
2.35	1.83978413412303\\
2.4	1.88147546435547\\
2.45	1.92362086019592\\
2.5	1.96585508945942\\
2.55	2.00774257543722\\
2.6	2.04877271889842\\
2.65	2.08835878853427\\
2.7	2.12584233453116\\
2.75	2.16050526440949\\
2.8	2.19159149757086\\
2.85	2.21833924746832\\
2.9	2.24002331497883\\
2.95	2.25600440671897\\
3	2.26577990138189\\
3.05	2.26902854175406\\
3.1	2.26564120093234\\
3.15	2.25573173094212\\
3.2	2.23962567374848\\
3.25	2.21782913914202\\
3.3	2.19098389888482\\
3.35	2.15981656496992\\
3.4	2.12508935235174\\
3.45	2.0875579579123\\
3.5	2.04793949173891\\
3.55	2.00689103544113\\
3.6	1.96499775146679\\
3.65	1.92276861426437\\
3.7	1.88063762233238\\
3.75	1.83896854119075\\
3.8	1.79806160634699\\
3.85	1.75816103372372\\
3.9	1.71946256053601\\
3.95	1.68212053908089\\
4	1.64625432558654\\
4.05	1.61195385666943\\
4.1	1.5792844022645\\
4.15	1.54829054098379\\
4.2	1.51899943411984\\
4.25	1.49142348739277\\
4.3	1.46556249180166\\
4.35	1.44140533118684\\
4.4	1.41893133733019\\
4.45	1.39811136547102\\
4.5	1.37890865507081\\
4.55	1.36127953308685\\
4.6	1.34517401014646\\
4.65	1.33053631387866\\
4.7	1.31730539815912\\
4.75	1.30541546198412\\
4.8	1.29479650689336\\
4.85	1.28537495708059\\
4.9	1.27707436133728\\
4.95	1.2698161905699\\
5	1.26352073866397\\
5.05	1.25810812786588\\
5.1	1.25349941264173\\
5.15	1.24961776830588\\
5.2	1.24638974288131\\
5.25	1.24374654309122\\
5.3	1.24162531863521\\
5.35	1.23997040359549\\
5.4	1.23873447057253\\
5.45	1.23787955250634\\
5.5	1.23737788946267\\
5.55	1.23721256305855\\
5.6	1.23737788946267\\
5.65	1.23787955250634\\
5.7	1.23873447057253\\
5.75	1.23997040359549\\
5.8	1.24162531863521\\
5.85	1.24374654309122\\
5.9	1.24638974288132\\
5.95	1.24961776830588\\
6	1.25349941264173\\
6.05	1.25810812786588\\
6.1	1.26352073866398\\
6.15	1.26981619056991\\
6.2	1.27707436133729\\
6.25	1.2853749570806\\
6.3	1.29479650689337\\
6.35	1.30541546198413\\
6.4	1.31730539815913\\
6.45	1.33053631387867\\
6.5	1.34517401014648\\
6.55	1.36127953308686\\
6.6	1.37890865507083\\
6.65	1.39811136547104\\
6.7	1.41893133733021\\
6.75	1.44140533118686\\
6.8	1.46556249180169\\
6.85	1.4914234873928\\
6.9	1.51899943411987\\
6.95	1.54829054098382\\
7	1.57928440226454\\
7.05	1.61195385666946\\
7.1	1.64625432558658\\
7.15	1.68212053908092\\
7.2	1.71946256053605\\
7.25	1.75816103372376\\
7.3	1.79806160634703\\
7.35	1.83896854119079\\
7.4	1.88063762233241\\
7.45	1.92276861426441\\
7.5	1.96499775146683\\
7.55	2.00689103544117\\
7.6	2.04793949173895\\
7.65	2.08755795791234\\
7.7	2.12508935235177\\
7.75	2.15981656496995\\
7.8	2.19098389888485\\
7.85	2.21782913914204\\
7.9	2.2396256737485\\
7.95	2.25573173094213\\
8	2.26564120093235\\
8.05	2.26902854175406\\
8.1	2.26577990138188\\
8.15	2.25600440671895\\
8.2	2.24002331497881\\
8.25	2.21833924746829\\
8.3	2.19159149757083\\
8.35	2.16050526440945\\
8.4	2.12584233453113\\
8.45	2.08835878853423\\
8.5	2.04877271889838\\
8.55	2.00774257543718\\
8.6	1.96585508945938\\
8.65	1.92362086019588\\
8.7	1.88147546435542\\
8.75	1.83978413412299\\
8.8	1.79884842506868\\
8.85	1.75891371340561\\
8.9	1.72017673847363\\
8.95	1.68279270724641\\
9	1.64688169883366\\
9.05	1.61253425864513\\
9.1	1.57981616921751\\
9.15	1.54877244254063\\
9.2	1.51943060949661\\
9.25	1.49180339524488\\
9.3	1.46589087185629\\
9.35	1.44168217586326\\
9.4	1.41915687167193\\
9.45	1.39828603385349\\
9.5	1.37903311328585\\
9.55	1.36135464452921\\
9.6	1.34520084493185\\
9.65	1.33051614980706\\
9.7	1.31723972250421\\
9.75	1.30530597314313\\
9.8	1.29464511497931\\
9.85	1.28518378258669\\
9.9	1.27684573106076\\
9.95	1.26955263005668\\
10	1.26322496053618\\
10.05	1.25778301552585\\
10.1	1.25314799901487\\
10.15	1.24924320949079\\
10.2	1.24599528681514\\
10.25	1.24333549360407\\
10.3	1.24120099554468\\
10.35	1.2395360997636\\
10.4	1.23829340709086\\
10.45	1.23743483336812\\
10.5	1.23693245720298\\
10.55	1.23676915687842\\
10.6	1.23693900729208\\
10.65	1.23744741830471\\
10.7	1.23831100792377\\
10.75	1.23955721634697\\
10.8	1.24122367898203\\
10.85	1.24335738714761\\
10.9	1.24601367343931\\
10.95	1.24925506418204\\
11	1.253150043775\\
11.05	1.25777177516489\\
11.1	1.26319681751303\\
11.15	1.26950387688604\\
11.2	1.27677261911678\\
11.25	1.28508256646884\\
11.3	1.29451209194381\\
11.35	1.30513751742505\\
11.4	1.31703231465041\\
11.45	1.33026640140351\\
11.5	1.34490551933942\\
11.55	1.36101067444516\\
11.6	1.37863761612955\\
11.65	1.39783632614461\\
11.7	1.41865048373624\\
11.75	1.44111686837633\\
11.8	1.46526465592625\\
11.85	1.49111455795038\\
11.9	1.51867774703676\\
11.95	1.54795450341835\\
12	1.57893251015348\\
12.05	1.61158471617952\\
12.1	1.64586667976831\\
12.15	1.68171330112996\\
12.2	1.7190348551096\\
12.25	1.75771224768266\\
12.3	1.79759145001124\\
12.35	1.83847712059722\\
12.4	1.88012552192725\\
12.45	1.92223698779755\\
12.5	1.96444841645644\\
12.55	2.00632656341244\\
12.6	2.04736328268513\\
12.65	2.0869742835866\\
12.7	2.12450335003821\\
12.75	2.15923416273264\\
12.8	2.19041165664171\\
12.85	2.21727399864902\\
12.9	2.23909462493487\\
12.95	2.25523142014589\\
13	2.26517752410234\\
13.05	2.26860627660974\\
13.1	2.26540243147486\\
13.15	2.25567357551249\\
13.2	2.23973942302144\\
13.25	2.21810117844549\\
13.3	2.19139693815497\\
13.35	2.16035097369932\\
13.4	2.12572442153026\\
13.45	2.08827296655174\\
13.5	2.04871451873582\\
13.55	2.00770751071955\\
13.6	1.96583877556726\\
13.65	1.92361909281685\\
13.7	1.88148426548085\\
13.75	1.83979977337182\\
13.8	1.79886742335851\\
13.85	1.75893283477638\\
13.9	1.72019297462494\\
13.95	1.68280325823319\\
14	1.64688395243641\\
14.05	1.61252577019506\\
14.1	1.57979464309547\\
14.15	1.54873571615281\\
14.2	1.51937664023071\\
14.25	1.49173025069949\\
14.3	1.46579672349154\\
14.35	1.44156529612139\\
14.4	1.41901563454845\\
14.45	1.39811891884913\\
14.5	1.3788387126279\\
14.55	1.36113167351035\\
14.6	1.34494815516878\\
14.65	1.33023274516714\\
14.7	1.31692477738153\\
14.75	1.30495885268632\\
14.8	1.29426539678077\\
14.85	1.28477127924006\\
14.9	1.27640051288376\\
14.95	1.26907504716744\\
15	1.26271566337054\\
15.05	1.2572429728027\\
15.1	1.25257851210807\\
15.15	1.24864592216229\\
15.2	1.24537218931682\\
15.25	1.24268892027335\\
15.3	1.24053361520707\\
15.35	1.23885089851049\\
15.4	1.2375936633151\\
15.45	1.23672408529568\\
15.5	1.23621446353222\\
15.55	1.23604785150138\\
15.6	1.23621844939343\\
15.65	1.23673173938588\\
15.7	1.23760435745915\\
15.75	1.23886370783217\\
15.8	1.24054733807731\\
15.85	1.24270210346089\\
15.9	1.24538315724858\\
15.95	1.24865280909189\\
16	1.25257929596289\\
16.05	1.25723550952777\\
16.1	1.26269772069844\\
16.15	1.26904433690314\\
16.2	1.27635472098395\\
16.25	1.28470809317256\\
16.3	1.29418252985668\\
16.35	1.3048540652557\\
16.4	1.31679589496515\\
16.45	1.33007767375905\\
16.5	1.34476489408724\\
16.55	1.36091832630021\\
16.6	1.37859349663023\\
16.65	1.39784017415909\\
16.7	1.41870183318661\\
16.75	1.44121505235231\\
16.8	1.46540880634252\\
16.85	1.49130359986572\\
16.9	1.51891038670263\\
16.95	1.54822920906558\\
17	1.57924748447104\\
17.05	1.61193785940825\\
17.1	1.64625554235599\\
17.15	1.68213502501852\\
17.2	1.71948610301772\\
17.25	1.75818912030115\\
17.3	1.79808939197176\\
17.35	1.8389908175658\\
17.4	1.88064879339912\\
17.45	1.92276268331081\\
17.5	1.96496832711891\\
17.55	2.00683136578861\\
17.6	2.04784253779982\\
17.65	2.08741651905036\\
17.7	2.12489625622804\\
17.75	2.15956493180016\\
17.8	2.19066748256447\\
17.85	2.21744273490091\\
17.9	2.23916556357792\\
17.95	2.25519611711064\\
18	2.26503056092022\\
18.05	2.2683458333345\\
18.1	2.26503056092021\\
18.15	2.25519611711063\\
18.2	2.2391655635779\\
18.25	2.21744273490089\\
18.3	2.19066748256444\\
18.35	2.15956493180012\\
18.4	2.124896256228\\
18.45	2.08741651905032\\
18.5	2.04784253779978\\
18.55	2.00683136578857\\
18.6	1.96496832711887\\
18.65	1.92276268331077\\
18.7	1.88064879339908\\
18.75	1.83899081756576\\
18.8	1.79808939197171\\
18.85	1.75818912030111\\
18.9	1.71948610301769\\
18.95	1.68213502501849\\
19	1.64625554235595\\
19.05	1.61193785940821\\
19.1	1.57924748447101\\
19.15	1.54822920906554\\
19.2	1.5189103867026\\
19.25	1.4913035998657\\
19.3	1.46540880634249\\
19.35	1.44121505235228\\
19.4	1.41870183318659\\
19.45	1.39784017415907\\
19.5	1.37859349663021\\
19.55	1.36091832630019\\
19.6	1.34476489408722\\
19.65	1.33007767375904\\
19.7	1.31679589496514\\
19.75	1.30485406525569\\
19.8	1.29418252985667\\
19.85	1.28470809317255\\
19.9	1.27635472098394\\
19.95	1.26904433690313\\
20	1.26269772069844\\
20.05	1.25723550952777\\
20.1	1.25257929596289\\
20.15	1.24865280909188\\
20.2	1.24538315724858\\
20.25	1.24270210346089\\
20.3	1.24054733807731\\
20.35	1.23886370783217\\
20.4	1.23760435745915\\
20.45	1.23673173938588\\
20.5	1.23621844939343\\
20.55	1.23604785150138\\
20.6	1.23621446353222\\
20.65	1.23672408529568\\
20.7	1.2375936633151\\
20.75	1.23885089851049\\
20.8	1.24053361520707\\
20.85	1.24268892027335\\
20.9	1.24537218931682\\
20.95	1.2486459221623\\
21	1.25257851210807\\
21.05	1.25724297280271\\
21.1	1.26271566337055\\
21.15	1.26907504716745\\
21.2	1.27640051288377\\
21.25	1.28477127924007\\
21.3	1.29426539678078\\
21.35	1.30495885268633\\
21.4	1.31692477738154\\
21.45	1.33023274516715\\
21.5	1.3449481551688\\
21.55	1.36113167351036\\
21.6	1.37883871262792\\
21.65	1.39811891884915\\
21.7	1.41901563454847\\
21.75	1.44156529612141\\
21.8	1.46579672349156\\
21.85	1.49173025069952\\
21.9	1.51937664023074\\
21.95	1.54873571615284\\
22	1.5797946430955\\
22.05	1.6125257701951\\
22.1	1.64688395243644\\
22.15	1.68280325823323\\
22.2	1.72019297462498\\
22.25	1.75893283477642\\
22.3	1.79886742335854\\
22.35	1.83979977337186\\
22.4	1.88148426548089\\
22.45	1.92361909281689\\
22.5	1.9658387755673\\
22.55	2.00770751071959\\
22.6	2.04871451873586\\
22.65	2.08827296655178\\
22.7	2.1257244215303\\
22.75	2.16035097369935\\
22.8	2.19139693815499\\
22.85	2.21810117844551\\
22.9	2.23973942302145\\
22.95	2.2556735755125\\
23	2.26540243147487\\
23.05	2.26860627660973\\
23.1	2.26517752410233\\
23.15	2.25523142014588\\
23.2	2.23909462493485\\
23.25	2.217273998649\\
23.3	2.19041165664168\\
23.35	2.1592341627326\\
23.4	2.12450335003817\\
23.45	2.08697428358656\\
23.5	2.04736328268509\\
23.55	2.0063265634124\\
23.6	1.9644484164564\\
23.65	1.92223698779751\\
23.7	1.88012552192721\\
23.75	1.83847712059718\\
23.8	1.7975914500112\\
23.85	1.75771224768262\\
23.9	1.71903485510956\\
23.95	1.68171330112992\\
24	1.64586667976827\\
24.05	1.61158471617948\\
24.1	1.57893251015345\\
24.15	1.54795450341832\\
24.2	1.51867774703673\\
24.25	1.49111455795035\\
24.3	1.46526465592623\\
24.35	1.4411168683763\\
24.4	1.41865048373622\\
24.45	1.39783632614459\\
24.5	1.37863761612954\\
24.55	1.36101067444515\\
24.6	1.34490551933941\\
24.65	1.3302664014035\\
24.7	1.3170323146504\\
24.75	1.30513751742503\\
24.8	1.2945120919438\\
24.85	1.28508256646883\\
24.9	1.27677261911678\\
24.95	1.26950387688604\\
};
%\addlegendentry{u2}

\end{axis}
\end{tikzpicture}%

==> turing_lindiff_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.96231555085762\\
0.05	1.08469945284093\\
0.1	1.22256568298745\\
0.15	1.37680914639866\\
0.2	1.54797751051134\\
0.25	1.73608530850916\\
0.3	1.94039282233786\\
0.35	2.15916175881904\\
0.4	2.38941192966339\\
0.45	2.62671782367351\\
0.5	2.86509826464829\\
0.55	3.0970611554046\\
0.6	3.31386170253681\\
0.65	3.50600981847517\\
0.7	3.66401783836124\\
0.75	3.77931861658288\\
0.8	3.8452220715767\\
0.85	3.85773818776754\\
0.9	3.81609747748829\\
0.95	3.72285369564422\\
1	3.58354538533983\\
1.05	3.4059926203607\\
1.1	3.19937933659069\\
1.15	2.97329810823639\\
1.2	2.73691180672607\\
1.25	2.49833163164267\\
1.3	2.2642469967155\\
1.35	2.03978936101203\\
1.4	1.82857933456053\\
1.45	1.63289473445617\\
1.5	1.4539013011863\\
1.55	1.29190034045122\\
1.6	1.1465625484833\\
1.65	1.01713082938427\\
1.7	0.90258525866661\\
1.75	0.801770210152928\\
1.8	0.713487561288932\\
1.85	0.636561619895463\\
1.9	0.569881743173552\\
1.95	0.512428159444643\\
2	0.463285682040447\\
2.05	0.421649089949373\\
2.1	0.386823088860592\\
2.15	0.358219027014669\\
2.2	0.335349942435925\\
2.25	0.317825055197792\\
2.3	0.305344471817784\\
2.35	0.297694616326362\\
2.4	0.294744722096078\\
2.45	0.296444590536248\\
2.5	0.302823730329004\\
2.55	0.313991919398426\\
2.6	0.330141168212299\\
2.65	0.351548994874349\\
2.7	0.37858283694478\\
2.75	0.411705307840379\\
2.8	0.451479840623576\\
2.85	0.498576029875787\\
2.9	0.553773661437728\\
2.95	0.617963987092198\\
3	0.692146235982823\\
3.05	0.777416645149629\\
3.1	0.874946448081701\\
3.15	0.98594433426167\\
3.2	1.11159800678959\\
3.25	1.25298885123019\\
3.3	1.41097377103843\\
3.35	1.58602951251233\\
3.4	1.77805804201923\\
3.45	1.98615757724421\\
3.5	2.20837336648256\\
3.55	2.44145527059775\\
3.6	2.68066433781183\\
3.65	2.91968456776897\\
3.7	3.15070331038328\\
3.75	3.36471701964838\\
3.8	3.55209196934856\\
3.85	3.70336041956031\\
3.9	3.81016893255741\\
3.95	3.86623478180871\\
4	3.86813253020145\\
4.05	3.81574572586382\\
4.1	3.71228247568738\\
4.15	3.563851332202\\
4.2	3.37869282777617\\
4.25	3.16622889153629\\
4.3	2.93610883359321\\
4.35	2.69739939261649\\
4.4	2.45800664594043\\
4.45	2.22435332942339\\
4.5	2.00128464314171\\
4.55	1.79214697455959\\
4.6	1.59897602764494\\
4.65	1.42273737830327\\
4.7	1.26357622454476\\
4.75	1.12104828839767\\
4.8	0.994316995124111\\
4.85	0.882311794065699\\
4.9	0.783848743236146\\
4.95	0.697717884389014\\
5	0.622743312062594\\
5.05	0.557821945755977\\
5.1	0.501946431167025\\
5.15	0.454216720349611\\
5.2	0.41384395266083\\
5.25	0.380149407104984\\
5.3	0.352560577565688\\
5.35	0.330605847634685\\
5.4	0.313908800772345\\
5.45	0.302182873980474\\
5.5	0.295226826091029\\
5.55	0.292921323361405\\
5.6	0.295226826091028\\
5.65	0.302182873980474\\
5.7	0.313908800772345\\
5.75	0.330605847634685\\
5.8	0.352560577565688\\
5.85	0.380149407104983\\
5.9	0.41384395266083\\
5.95	0.45421672034961\\
6	0.501946431167025\\
6.05	0.557821945755976\\
6.1	0.622743312062593\\
6.15	0.697717884389013\\
6.2	0.783848743236145\\
6.25	0.882311794065697\\
6.3	0.994316995124109\\
6.35	1.12104828839767\\
6.4	1.26357622454476\\
6.45	1.42273737830327\\
6.5	1.59897602764494\\
6.55	1.79214697455959\\
6.6	2.00128464314171\\
6.65	2.22435332942338\\
6.7	2.45800664594042\\
6.75	2.69739939261648\\
6.8	2.93610883359321\\
6.85	3.16622889153628\\
6.9	3.37869282777617\\
6.95	3.563851332202\\
7	3.71228247568738\\
7.05	3.81574572586382\\
7.1	3.86813253020145\\
7.15	3.86623478180871\\
7.2	3.81016893255741\\
7.25	3.70336041956031\\
7.3	3.55209196934856\\
7.35	3.36471701964838\\
7.4	3.15070331038328\\
7.45	2.91968456776897\\
7.5	2.68066433781183\\
7.55	2.44145527059775\\
7.6	2.20837336648256\\
7.65	1.98615757724421\\
7.7	1.77805804201923\\
7.75	1.58602951251233\\
7.8	1.41097377103844\\
7.85	1.2529888512302\\
7.9	1.11159800678959\\
7.95	0.985944334261671\\
8	0.874946448081702\\
8.05	0.77741664514963\\
8.1	0.692146235982824\\
8.15	0.617963987092199\\
8.2	0.553773661437728\\
8.25	0.498576029875788\\
8.3	0.451479840623576\\
8.35	0.411705307840379\\
8.4	0.37858283694478\\
8.45	0.351548994874349\\
8.5	0.330141168212299\\
8.55	0.313991919398426\\
8.6	0.302823730329004\\
8.65	0.296444590536248\\
8.7	0.294744722096078\\
8.75	0.297694616326362\\
8.8	0.305344471817784\\
8.85	0.317825055197792\\
8.9	0.335349942435925\\
8.95	0.358219027014669\\
9	0.386823088860591\\
9.05	0.421649089949373\\
9.1	0.463285682040447\\
9.15	0.512428159444642\\
9.2	0.569881743173551\\
9.25	0.636561619895462\\
9.3	0.713487561288931\\
9.35	0.801770210152927\\
9.4	0.902585258666609\\
9.45	1.01713082938427\\
9.5	1.1465625484833\\
9.55	1.29190034045122\\
9.6	1.45390130118629\\
9.65	1.63289473445617\\
9.7	1.82857933456053\\
9.75	2.03978936101202\\
9.8	2.26424699671549\\
9.85	2.49833163164267\\
9.9	2.73691180672606\\
9.95	2.97329810823638\\
10	3.19937933659068\\
10.05	3.40599262036069\\
10.1	3.58354538533982\\
10.15	3.72285369564421\\
10.2	3.81609747748829\\
10.25	3.85773818776754\\
10.3	3.8452220715767\\
10.35	3.77931861658289\\
10.4	3.66401783836124\\
10.45	3.50600981847517\\
10.5	3.31386170253681\\
10.55	3.09706115540461\\
10.6	2.86509826464829\\
10.65	2.62671782367351\\
10.7	2.38941192966339\\
10.75	2.15916175881904\\
10.8	1.94039282233786\\
10.85	1.73608530850916\\
10.9	1.54797751051134\\
10.95	1.37680914639866\\
11	1.22256568298745\\
11.05	1.08469945284094\\
11.1	0.962315550857622\\
11.15	0.85431922125163\\
11.2	0.7595268613341\\
11.25	0.676745571206092\\
11.3	0.604827177728053\\
11.35	0.542702563221514\\
11.4	0.489401461103584\\
11.45	0.444061991446839\\
11.5	0.405933306361902\\
11.55	0.3743739046977\\
11.6	0.348847500303927\\
11.65	0.328917793432414\\
11.7	0.314243087348146\\
11.75	0.304571390748178\\
11.8	0.299736428510581\\
11.85	0.299654827465109\\
11.9	0.304324631690155\\
11.95	0.313825217210919\\
12	0.328318604727719\\
12.05	0.348052097999788\\
12.1	0.373362091656967\\
12.15	0.40467878148664\\
12.2	0.44253135682269\\
12.25	0.487553040329593\\
12.3	0.540485044590382\\
12.35	0.602178115462337\\
12.4	0.673589808712354\\
12.45	0.755774986155158\\
12.5	0.849866226030467\\
12.55	0.957039961434606\\
12.6	1.07846329442659\\
12.65	1.21521578369873\\
12.7	1.36818041017949\\
12.75	1.53789889920529\\
12.8	1.72438930529838\\
12.85	1.92692903168843\\
12.9	2.14381493842759\\
12.95	2.37212405641991\\
13	2.60751272220902\\
13.05	2.84410593908989\\
13.1	3.0745375125707\\
13.15	3.29019830955203\\
13.2	3.48172832981018\\
13.25	3.63974533064633\\
13.3	3.7557434582209\\
13.35	3.8230345790413\\
13.4	3.83756485507709\\
13.45	3.79844030895747\\
13.5	3.70804582680773\\
13.55	3.57173058660724\\
13.6	3.39713062473862\\
13.65	3.19327320164402\\
13.7	2.96963584782279\\
13.75	2.73531321462862\\
13.8	2.49839234961111\\
13.85	2.26557448408785\\
13.9	2.04202836932714\\
13.95	1.83142693697377\\
14	1.63610652332646\\
14.05	1.45729105298714\\
14.1	1.29533547605139\\
14.15	1.14995736480732\\
14.2	1.0204389781941\\
14.25	0.905792453229532\\
14.3	0.804887729465646\\
14.35	0.716546819073063\\
14.4	0.639609865394782\\
14.45	0.572978842811357\\
14.5	0.515644349739465\\
14.55	0.466700164554485\\
14.6	0.425349342761328\\
14.65	0.390904785035069\\
14.7	0.362786471525989\\
14.75	0.340516960544335\\
14.8	0.323716284793727\\
14.85	0.312097028290601\\
14.9	0.305460110179666\\
14.95	0.303691616063888\\
15	0.306760883418599\\
15.05	0.314719947795965\\
15.1	0.327704375578456\\
15.15	0.345935433064851\\
15.2	0.369723457111654\\
15.25	0.399472185252921\\
15.3	0.435683657532777\\
15.35	0.478963100398946\\
15.4	0.530022924798356\\
15.45	0.589684594449493\\
15.5	0.658876625496165\\
15.55	0.738626351058797\\
15.6	0.83004232534596\\
15.65	0.934283385853387\\
15.7	1.05250952899708\\
15.75	1.18580906393354\\
15.8	1.33509629945283\\
15.85	1.50097476163037\\
15.9	1.68356328047146\\
15.95	1.88228698441648\\
16	2.09564300452412\\
16.05	2.32096179979699\\
16.1	2.554198779294\\
16.15	2.789804979672\\
16.2	3.02073550033256\\
16.25	3.2386538654747\\
16.3	3.4343728468446\\
16.35	3.59853381962918\\
16.4	3.72247063787075\\
16.45	3.79914309394911\\
16.5	3.82398004725562\\
16.55	3.795464658121\\
16.6	3.71533491918135\\
16.65	3.58835426836958\\
16.7	3.4217039269998\\
16.75	3.22412805771546\\
16.8	3.00500029306192\\
16.85	2.77346945533209\\
16.9	2.5377954867795\\
16.95	2.30492541749952\\
17	2.08030402033241\\
17.05	1.86787676041485\\
17.1	1.67022635341627\\
17.15	1.48878465184983\\
17.2	1.3240719917494\\
17.25	1.17593031115325\\
17.3	1.0437299877524\\
17.35	0.926541232045397\\
17.4	0.823268410027825\\
17.45	0.732750184469549\\
17.5	0.653830571677462\\
17.55	0.585406669613688\\
17.6	0.526458557399585\\
17.65	0.476066155597354\\
17.7	0.433416969341177\\
17.75	0.397807784704447\\
17.8	0.36864263805999\\
17.85	0.345428759615576\\
17.9	0.327771705988131\\
17.95	0.315370527582892\\
18	0.308013543775896\\
18.05	0.305575100803608\\
18.1	0.308013543775896\\
18.15	0.315370527582892\\
18.2	0.327771705988131\\
18.25	0.345428759615576\\
18.3	0.36864263805999\\
18.35	0.397807784704447\\
18.4	0.433416969341176\\
18.45	0.476066155597353\\
18.5	0.526458557399585\\
18.55	0.585406669613688\\
18.6	0.653830571677461\\
18.65	0.732750184469548\\
18.7	0.823268410027824\\
18.75	0.926541232045396\\
18.8	1.0437299877524\\
18.85	1.17593031115325\\
18.9	1.3240719917494\\
18.95	1.48878465184983\\
19	1.67022635341627\\
19.05	1.86787676041485\\
19.1	2.08030402033241\\
19.15	2.30492541749952\\
19.2	2.5377954867795\\
19.25	2.77346945533209\\
19.3	3.00500029306192\\
19.35	3.22412805771546\\
19.4	3.4217039269998\\
19.45	3.58835426836958\\
19.5	3.71533491918135\\
19.55	3.795464658121\\
19.6	3.82398004725562\\
19.65	3.79914309394912\\
19.7	3.72247063787075\\
19.75	3.59853381962918\\
19.8	3.43437284684461\\
19.85	3.2386538654747\\
19.9	3.02073550033257\\
19.95	2.78980497967201\\
20	2.55419877929401\\
20.05	2.32096179979699\\
20.1	2.09564300452413\\
20.15	1.88228698441648\\
20.2	1.68356328047147\\
20.25	1.50097476163037\\
20.3	1.33509629945283\\
20.35	1.18580906393354\\
20.4	1.05250952899709\\
20.45	0.93428338585339\\
20.5	0.830042325345962\\
20.55	0.738626351058799\\
20.6	0.658876625496166\\
20.65	0.589684594449494\\
20.7	0.530022924798357\\
20.75	0.478963100398947\\
20.8	0.435683657532778\\
20.85	0.399472185252922\\
20.9	0.369723457111654\\
20.95	0.345935433064852\\
21	0.327704375578456\\
21.05	0.314719947795965\\
21.1	0.306760883418599\\
21.15	0.303691616063888\\
21.2	0.305460110179665\\
21.25	0.3120970282906\\
21.3	0.323716284793726\\
21.35	0.340516960544334\\
21.4	0.362786471525989\\
21.45	0.390904785035068\\
21.5	0.425349342761328\\
21.55	0.466700164554484\\
21.6	0.515644349739464\\
21.65	0.572978842811356\\
21.7	0.63960986539478\\
21.75	0.716546819073061\\
21.8	0.804887729465644\\
21.85	0.905792453229529\\
21.9	1.0204389781941\\
21.95	1.14995736480731\\
22	1.29533547605139\\
22.05	1.45729105298714\\
22.1	1.63610652332646\\
22.15	1.83142693697377\\
22.2	2.04202836932714\\
22.25	2.26557448408784\\
22.3	2.49839234961111\\
22.35	2.73531321462861\\
22.4	2.96963584782278\\
22.45	3.19327320164401\\
22.5	3.39713062473862\\
22.55	3.57173058660723\\
22.6	3.70804582680772\\
22.65	3.79844030895746\\
22.7	3.83756485507709\\
22.75	3.8230345790413\\
22.8	3.7557434582209\\
22.85	3.63974533064633\\
22.9	3.48172832981019\\
22.95	3.29019830955203\\
23	3.07453751257071\\
23.05	2.84410593908989\\
23.1	2.60751272220902\\
23.15	2.37212405641991\\
23.2	2.14381493842759\\
23.25	1.92692903168843\\
23.3	1.72438930529838\\
23.35	1.5378988992053\\
23.4	1.36818041017949\\
23.45	1.21521578369873\\
23.5	1.07846329442659\\
23.55	0.957039961434608\\
23.6	0.849866226030469\\
23.65	0.75577498615516\\
23.7	0.673589808712355\\
23.75	0.602178115462338\\
23.8	0.540485044590382\\
23.85	0.487553040329594\\
23.9	0.442531356822691\\
23.95	0.40467878148664\\
24	0.373362091656968\\
24.05	0.348052097999788\\
24.1	0.328318604727719\\
24.15	0.313825217210919\\
24.2	0.304324631690155\\
24.25	0.299654827465109\\
24.3	0.299736428510581\\
24.35	0.304571390748178\\
24.4	0.314243087348146\\
24.45	0.328917793432414\\
24.5	0.348847500303926\\
24.55	0.374373904697699\\
24.6	0.405933306361901\\
24.65	0.444061991446839\\
24.7	0.489401461103583\\
24.75	0.542702563221513\\
24.8	0.604827177728052\\
24.85	0.676745571206091\\
24.9	0.759526861334099\\
24.95	0.854319221251629\\
};
\addlegendentry{Preys $u_1$}

\addplot [color=red]
  table[row sep=crcr]{%
0	1.62019965119904\\
0.05	1.64744390250005\\
0.1	1.67584688601755\\
0.15	1.70519927128122\\
0.2	1.73525147968176\\
0.25	1.76570975389598\\
0.3	1.79623326782317\\
0.35	1.82643295553588\\
0.4	1.85587286499047\\
0.45	1.88407490716699\\
0.5	1.91052781970815\\
0.55	1.9347009371736\\
0.6	1.95606291209612\\
0.65	1.97410485629468\\
0.7	1.98836653290355\\
0.75	1.99846337354932\\
0.8	2.00411144016091\\
0.85	2.00514723094447\\
0.9	2.00153960741974\\
0.95	1.99339209981615\\
1	1.98093524557593\\
1.05	1.96451009836032\\
1.1	1.94454525006147\\
1.15	1.92153037246591\\
1.2	1.89598932620121\\
1.25	1.86845540172743\\
1.3	1.83945046333958\\
1.35	1.80946889705946\\
1.4	1.77896650068702\\
1.45	1.74835389982019\\
1.5	1.71799374957332\\
1.55	1.68820085694591\\
1.6	1.65924437771732\\
1.65	1.63135134647173\\
1.7	1.6047109412398\\
1.75	1.57947903217302\\
1.8	1.55578269722955\\
1.85	1.53372449815496\\
1.9	1.51338639515149\\
1.95	1.4948332405427\\
2	1.4781158342365\\
2.05	1.46327355107018\\
2.1	1.45033656608318\\
2.15	1.43932771166918\\
2.2	1.43026400296881\\
2.25	1.42315786667906\\
2.3	1.41801810503028\\
2.35	1.41485062193866\\
2.4	1.41365893287813\\
2.45	1.41444447419493\\
2.5	1.41720672161439\\
2.55	1.42194312165874\\
2.6	1.42864883364712\\
2.65	1.43731627389928\\
2.7	1.44793444774169\\
2.75	1.46048804899633\\
2.8	1.47495630098756\\
2.85	1.49131150804603\\
2.9	1.50951728254886\\
2.95	1.52952641054129\\
3	1.55127832017204\\
3.05	1.5746961233022\\
3.1	1.59968321411417\\
3.15	1.626119432467\\
3.2	1.65385683791891\\
3.25	1.68271519701491\\
3.3	1.71247736571006\\
3.35	1.74288485342346\\
3.4	1.7736339846679\\
3.45	1.80437322182142\\
3.5	1.83470236206311\\
3.55	1.86417444326127\\
3.6	1.89230124314498\\
3.65	1.91856317644796\\
3.7	1.9424241266688\\
3.75	1.96335125119182\\
3.8	1.98083907535999\\
3.85	1.99443632158089\\
3.9	2.00377306929815\\
3.95	2.00858524154263\\
4	2.00873329595231\\
4.05	2.00421250373562\\
4.1	1.99515329812423\\
4.15	1.98181163994488\\
4.2	1.96455082700245\\
4.25	1.94381730624642\\
4.3	1.92011359688124\\
4.35	1.89397135433892\\
4.4	1.86592703090509\\
4.45	1.83650174780373\\
4.5	1.80618611914982\\
4.55	1.77543003158842\\
4.6	1.74463686935312\\
4.65	1.71416139174039\\
4.7	1.68431037933346\\
4.75	1.65534520796335\\
4.8	1.62748562782245\\
4.85	1.60091417381971\\
4.9	1.57578078166341\\
4.95	1.55220731514632\\
5	1.53029181649497\\
5.05	1.51011237258482\\
5.1	1.4917305479223\\
5.15	1.47519437459885\\
5.2	1.46054091419471\\
5.25	1.44779842069264\\
5.3	1.436988140019\\
5.35	1.42812578330618\\
5.4	1.42122270916736\\
5.45	1.41628684645778\\
5.5	1.4133233840206\\
5.55	1.41233524832441\\
5.6	1.4133233840206\\
5.65	1.41628684645778\\
5.7	1.42122270916736\\
5.75	1.42812578330618\\
5.8	1.436988140019\\
5.85	1.44779842069264\\
5.9	1.46054091419471\\
5.95	1.47519437459885\\
6	1.4917305479223\\
6.05	1.51011237258482\\
6.1	1.53029181649497\\
6.15	1.55220731514632\\
6.2	1.57578078166341\\
6.25	1.60091417381971\\
6.3	1.62748562782245\\
6.35	1.65534520796335\\
6.4	1.68431037933345\\
6.45	1.71416139174039\\
6.5	1.74463686935312\\
6.55	1.77543003158842\\
6.6	1.80618611914982\\
6.65	1.83650174780373\\
6.7	1.86592703090509\\
6.75	1.89397135433892\\
6.8	1.92011359688124\\
6.85	1.94381730624642\\
6.9	1.96455082700245\\
6.95	1.98181163994488\\
7	1.99515329812423\\
7.05	2.00421250373562\\
7.1	2.00873329595231\\
7.15	2.00858524154263\\
7.2	2.00377306929815\\
7.25	1.99443632158089\\
7.3	1.98083907535999\\
7.35	1.96335125119182\\
7.4	1.9424241266688\\
7.45	1.91856317644796\\
7.5	1.89230124314498\\
7.55	1.86417444326127\\
7.6	1.83470236206311\\
7.65	1.80437322182142\\
7.7	1.7736339846679\\
7.75	1.74288485342346\\
7.8	1.71247736571006\\
7.85	1.68271519701491\\
7.9	1.65385683791891\\
7.95	1.626119432467\\
8	1.59968321411417\\
8.05	1.5746961233022\\
8.1	1.55127832017204\\
8.15	1.52952641054129\\
8.2	1.50951728254886\\
8.25	1.49131150804603\\
8.3	1.47495630098756\\
8.35	1.46048804899633\\
8.4	1.44793444774169\\
8.45	1.43731627389928\\
8.5	1.42864883364712\\
8.55	1.42194312165874\\
8.6	1.41720672161439\\
8.65	1.41444447419493\\
8.7	1.41365893287813\\
8.75	1.41485062193866\\
8.8	1.41801810503028\\
8.85	1.42315786667906\\
8.9	1.43026400296881\\
8.95	1.43932771166918\\
9	1.45033656608318\\
9.05	1.46327355107018\\
9.1	1.4781158342365\\
9.15	1.4948332405427\\
9.2	1.51338639515148\\
9.25	1.53372449815496\\
9.3	1.55578269722955\\
9.35	1.57947903217302\\
9.4	1.60471094123979\\
9.45	1.63135134647173\\
9.5	1.65924437771732\\
9.55	1.68820085694591\\
9.6	1.71799374957332\\
9.65	1.74835389982019\\
9.7	1.77896650068701\\
9.75	1.80946889705946\\
9.8	1.83945046333957\\
9.85	1.86845540172743\\
9.9	1.89598932620121\\
9.95	1.92153037246591\\
10	1.94454525006147\\
10.05	1.96451009836032\\
10.1	1.98093524557593\\
10.15	1.99339209981615\\
10.2	2.00153960741974\\
10.25	2.00514723094447\\
10.3	2.00411144016091\\
10.35	1.99846337354932\\
10.4	1.98836653290355\\
10.45	1.97410485629468\\
10.5	1.95606291209612\\
10.55	1.9347009371736\\
10.6	1.91052781970815\\
10.65	1.88407490716699\\
10.7	1.85587286499047\\
10.75	1.82643295553588\\
10.8	1.79623326782317\\
10.85	1.76570975389598\\
10.9	1.73525147968176\\
10.95	1.70519927128122\\
11	1.67584688601755\\
11.05	1.64744390250005\\
11.1	1.62019965119904\\
11.15	1.59428765544304\\
11.2	1.56985019579314\\
11.25	1.54700273427272\\
11.3	1.52583803364463\\
11.35	1.50642988101991\\
11.4	1.48883637758064\\
11.45	1.47310279120136\\
11.5	1.45926399038336\\
11.55	1.44734648980145\\
11.6	1.43737014284416\\
11.65	1.42934951705238\\
11.7	1.42329498596554\\
11.75	1.41921356671087\\
11.8	1.41710952748126\\
11.85	1.41698478332257\\
11.9	1.41883909267713\\
11.95	1.4226700610585\\
12	1.42847295213663\\
12.05	1.43624030042675\\
12.1	1.44596131373393\\
12.15	1.4576210475792\\
12.2	1.47119932817215\\
12.25	1.48666939537781\\
12.3	1.50399623302384\\
12.35	1.5231345515531\\
12.4	1.54402638856309\\
12.45	1.56659829778606\\
12.5	1.59075810874337\\
12.55	1.61639126052083\\
12.6	1.64335674738774\\
12.65	1.67148276533227\\
12.7	1.70056222098966\\
12.75	1.73034836083867\\
12.8	1.76055089912033\\
12.85	1.79083316257709\\
12.9	1.82081091512518\\
12.95	1.85005365027261\\
13	1.87808920363949\\
13.05	1.90441248976431\\
13.1	1.92849894926009\\
13.15	1.9498228595119\\
13.2	1.96788000770928\\
13.25	1.98221340806129\\
13.3	1.99243990656595\\
13.35	1.99827486734472\\
13.4	1.9995519024218\\
13.45	1.99623495353143\\
13.5	1.98842097207616\\
13.55	1.97633279772419\\
13.6	1.96030328858276\\
13.65	1.94075295229177\\
13.7	1.91816400496724\\
13.75	1.89305385467034\\
13.8	1.86595055681639\\
13.85	1.83737202409058\\
13.9	1.80780992211557\\
13.95	1.77771842709339\\
14	1.74750746582317\\
14.05	1.71753972767052\\
14.1	1.68813060451246\\
14.15	1.6595502251803\\
14.2	1.63202684883747\\
14.25	1.60575101978944\\
14.3	1.58088003116721\\
14.35	1.55754237694221\\
14.4	1.53584198148551\\
14.45	1.5158620810561\\
14.5	1.49766869390266\\
14.55	1.48131365867099\\
14.6	1.4668372486108\\
14.65	1.45427038549969\\
14.7	1.44363648548526\\
14.75	1.43495297173814\\
14.8	1.4282324878176\\
14.85	1.42348384234007\\
14.9	1.42071271084464\\
14.95	1.41992211527664\\
15	1.42111269563934\\
15.05	1.42428278230991\\
15.1	1.42942827139382\\
15.15	1.43654229936175\\
15.2	1.4456147071202\\
15.25	1.45663127768151\\
15.3	1.46957272585818\\
15.35	1.48441341316359\\
15.4	1.50111975678627\\
15.45	1.51964829880192\\
15.5	1.53994340172871\\
15.55	1.56193454060208\\
15.6	1.58553317199612\\
15.65	1.61062917955053\\
15.7	1.63708692693566\\
15.75	1.66474099668004\\
15.8	1.69339176084893\\
15.85	1.72280102033844\\
15.9	1.75268806430966\\
15.95	1.78272663608885\\
16	1.81254343493755\\
16.05	1.8417189114872\\
16.1	1.86979119171539\\
16.15	1.89626394043584\\
16.2	1.92061879417364\\
16.25	1.94233260732244\\
16.3	1.96089914926896\\
16.35	1.9758541081531\\
16.4	1.98680142248224\\
16.45	1.99343827140509\\
16.5	1.99557573397524\\
16.55	1.99315235458634\\
16.6	1.98623867018545\\
16.65	1.97503202859022\\
16.7	1.95984246454285\\
16.75	1.94107165071351\\
16.8	1.91918772119426\\
16.85	1.89469895124959\\
16.9	1.8681289247126\\
16.95	1.83999511296678\\
17	1.81079195301283\\
17.05	1.78097873910036\\
17.1	1.75097205060863\\
17.15	1.7211420678534\\
17.2	1.69181195883269\\
17.25	1.66325950467365\\
17.3	1.63572021356985\\
17.35	1.60939130339027\\
17.4	1.58443607623878\\
17.45	1.56098834194191\\
17.5	1.53915666062105\\
17.55	1.5190282636325\\
17.6	1.50067257823314\\
17.65	1.4841443275868\\
17.7	1.46948620813805\\
17.75	1.45673116479493\\
17.8	1.44590429410092\\
17.85	1.43702440929132\\
17.9	1.43010530083043\\
17.95	1.42515672316421\\
18	1.42218513400343\\
18.05	1.42119420713925\\
18.1	1.42218513400343\\
18.15	1.42515672316421\\
18.2	1.43010530083043\\
18.25	1.43702440929132\\
18.3	1.44590429410092\\
18.35	1.45673116479493\\
18.4	1.46948620813805\\
18.45	1.4841443275868\\
18.5	1.50067257823314\\
18.55	1.5190282636325\\
18.6	1.53915666062105\\
18.65	1.56098834194191\\
18.7	1.58443607623878\\
18.75	1.60939130339027\\
18.8	1.63572021356985\\
18.85	1.66325950467365\\
18.9	1.69181195883269\\
18.95	1.7211420678534\\
19	1.75097205060863\\
19.05	1.78097873910036\\
19.1	1.81079195301283\\
19.15	1.83999511296678\\
19.2	1.8681289247126\\
19.25	1.89469895124959\\
19.3	1.91918772119426\\
19.35	1.94107165071351\\
19.4	1.95984246454285\\
19.45	1.97503202859022\\
19.5	1.98623867018545\\
19.55	1.99315235458634\\
19.6	1.99557573397524\\
19.65	1.99343827140509\\
19.7	1.98680142248225\\
19.75	1.9758541081531\\
19.8	1.96089914926896\\
19.85	1.94233260732244\\
19.9	1.92061879417364\\
19.95	1.89626394043584\\
20	1.86979119171539\\
20.05	1.8417189114872\\
20.1	1.81254343493755\\
20.15	1.78272663608885\\
20.2	1.75268806430966\\
20.25	1.72280102033844\\
20.3	1.69339176084894\\
20.35	1.66474099668004\\
20.4	1.63708692693566\\
20.45	1.61062917955053\\
20.5	1.58553317199612\\
20.55	1.56193454060208\\
20.6	1.53994340172871\\
20.65	1.51964829880192\\
20.7	1.50111975678627\\
20.75	1.48441341316359\\
20.8	1.46957272585818\\
20.85	1.45663127768151\\
20.9	1.4456147071202\\
20.95	1.43654229936175\\
21	1.42942827139382\\
21.05	1.42428278230991\\
21.1	1.42111269563934\\
21.15	1.41992211527664\\
21.2	1.42071271084464\\
21.25	1.42348384234007\\
21.3	1.42823248781759\\
21.35	1.43495297173814\\
21.4	1.44363648548526\\
21.45	1.45427038549969\\
21.5	1.4668372486108\\
21.55	1.48131365867099\\
21.6	1.49766869390266\\
21.65	1.5158620810561\\
21.7	1.53584198148551\\
21.75	1.55754237694221\\
21.8	1.58088003116721\\
21.85	1.60575101978944\\
21.9	1.63202684883747\\
21.95	1.65955022518029\\
22	1.68813060451246\\
22.05	1.71753972767052\\
22.1	1.74750746582317\\
22.15	1.77771842709339\\
22.2	1.80780992211557\\
22.25	1.83737202409057\\
22.3	1.86595055681638\\
22.35	1.89305385467034\\
22.4	1.91816400496724\\
22.45	1.94075295229177\\
22.5	1.96030328858276\\
22.55	1.97633279772419\\
22.6	1.98842097207616\\
22.65	1.99623495353143\\
22.7	1.9995519024218\\
22.75	1.99827486734472\\
22.8	1.99243990656595\\
22.85	1.98221340806129\\
22.9	1.96788000770928\\
22.95	1.9498228595119\\
23	1.92849894926009\\
23.05	1.90441248976432\\
23.1	1.87808920363949\\
23.15	1.85005365027262\\
23.2	1.82081091512518\\
23.25	1.79083316257709\\
23.3	1.76055089912033\\
23.35	1.73034836083868\\
23.4	1.70056222098966\\
23.45	1.67148276533227\\
23.5	1.64335674738775\\
23.55	1.61639126052083\\
23.6	1.59075810874337\\
23.65	1.56659829778606\\
23.7	1.54402638856309\\
23.75	1.5231345515531\\
23.8	1.50399623302385\\
23.85	1.48666939537781\\
23.9	1.47119932817215\\
23.95	1.4576210475792\\
24	1.44596131373394\\
24.05	1.43624030042675\\
24.1	1.42847295213663\\
24.15	1.4226700610585\\
24.2	1.41883909267713\\
24.25	1.41698478332257\\
24.3	1.41710952748126\\
24.35	1.41921356671087\\
24.4	1.42329498596554\\
24.45	1.42934951705238\\
24.5	1.43737014284416\\
24.55	1.44734648980145\\
24.6	1.45926399038336\\
24.65	1.47310279120136\\
24.7	1.48883637758064\\
24.75	1.50642988101991\\
24.8	1.52583803364463\\
24.85	1.54700273427272\\
24.9	1.56985019579314\\
24.95	1.59428765544305\\
};
\addlegendentry{Predators $u_2$}

\end{axis}
\end{tikzpicture}%
